Optimal Physical Sorting of Mobile Agents

Given a collection of red and blue mobile agents located on two grid rows, we seek to move all the blue agents to the far left side and all the red agents to the far right side, thus \textit{physically sorting} them according to color. The agents all start on the bottom row. They move simultaneously at discrete time steps and must not collide. Our goal is to design a centralized algorithm that controls the agents so as to sort them in the least number of time steps. We derive an \textbf{exact} lower bound on the amount of time any algorithm requires to sort a given initial configuration of agents. We find an instance optimal algorithm that provably matches this lower bound, attaining the best possible sorting time for any initial configuration. Surprisingly, we find that whenever the leftmost agent is red and the rightmost agent is blue, a straightforward decentralized and local sensing-based algorithm is at most $1$ time step slower than the centralized instance-optimal algorithm.

==> images/Comparison.Algos.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \pgfmathsetmacro{\size}{9}
	    \pgfmathsetmacro{\height}{2}
	    \pgfmathsetmacro{\ygridoffset}{-\height - 0.5}
	    \pgfmathsetmacro{\split}{2}
	    \begin{scope}[scale=\steplength]
	        \foreach \tick in {0, ..., 8}
	        {
	            \pgfmathsetmacro{\yoffset}{\ygridoffset * \tick}
	            \begin{scope}[yshift = \yoffset cm]
            	    \draw[dashed, black!50] (0, 0) grid +(\size, \height);
            	    \draw[dashed, black!50] (\size+\split, 0) grid +(\size, \height);
	            \end{scope}
	        }
            \draw[thick] (\size + \split / 2, \height) -- +(0, \ygridoffset * 9);

            % left part : centralized algorithm
            % continue agents
    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \tick/\x in 
        	        {
        	            0/6, 0/9,
        	            1/6, 1/8,
        	            2/5, 2/7, 
        	            3/4, 3/6,
        	            4/3, 4/5,
        	            5/2, 5/4,
        	            6/1, 6/3,
        	            7/1, 7/2,
        	            8/1, 8/2
        	        }
        	    {
        	        \begin{scope}[shift = {(\x, \ygridoffset * \tick)}, scale = 2/3]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
            % exiting agents
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
    	        % tick = 0
        	    \foreach \x in {0, 1, 4, 6}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
                % tick 1+
        	    \foreach \tick/\x in 
        	        {
        	            1/0, 1/1, 1/4, 1/6,
        	            2/0, 2/2, 2/5, 2/7,
        	            3/1, 3/3, 3/6, 3/8,
        	            4/2, 4/4, 4/7, 4/8,
        	            5/3, 5/5, 5/7, 5/8,
        	            6/4, 6/6, 6/7, 6/8,
        	            7/5, 7/6, 7/7, 7/8,
        	            8/5, 8/6, 8/7, 8/8
        	        }
        	    {
        	        \begin{scope}[shift = {(\x, 1 + \ygridoffset * \tick)}, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            
            % кшпре part : вусутекфдшяув algorithm
            % continue agents
    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6 + \size + \split}, {1/2-1/3})}]
    	        \foreach \x in {6, 9}
    	        {
        	        \begin{scope}[shift = {(\x, 0)}, scale = 2/3]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
    	        }
        	    \foreach \tick/\x in 
        	        {
        	            1/6, 1/9,%
        	            2/5, 2/8,%
        	            3/4, 3/7,%
        	            4/3, 4/6,%
        	            5/2, 5/5,%
        	            6/1, 6/4,%
        	            7/1, 7/3,%
        	            8/1, 8/2%
        	        }
        	    {
        	        \begin{scope}[shift = {(\x, \ygridoffset * \tick + 1)}, scale = 2/3]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
            % exiting agents
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6 + \size + \split}, {1/2-1/3})}]
        	    \foreach \tick/\x in 
        	        {
        	            0/0, 0/1, 0/4, 0/6,
        	            1/0, 1/2, 1/4, 1/7,
        	            2/1, 2/3, 2/5, 2/8,
        	            3/2, 3/4, 3/6, 3/8,
        	            4/3, 4/5, 4/7, 4/8,
        	            5/4, 5/6, 5/7, 5/8,
        	            6/5, 6/6, 6/7, 6/8,
        	            7/5, 7/6, 7/7, 7/8,
        	            8/5, 8/6, 8/7, 8/8
        	        }
        	    {
        	        \begin{scope}[shift = {(\x, \ygridoffset * \tick)}, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Configuration.Algorithm.Initial.0.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \begin{scope}[scale=\steplength]
    	    \draw[dashed, black!50] (0, 0) grid (10, 2);
    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {2, 3, 7, 8, 10}
        	    {
        	        \begin{scope}[xshift = \x cm, scale = 2/3]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {0, 3, 4, 5, 8}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Configuration.Algorithm.Initial.1.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \begin{scope}[scale=\steplength]
    	    \draw[dashed, black!50] (0, 0) grid (10, 2);
    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {2, 3, 7, 8, 10}
        	    {
        	        \begin{scope}[xshift = \x cm, yshift = 1 cm, scale = 2/3]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {0, 3, 4, 5, 8}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            \draw[thick, green!80!black] (2.5,1) ellipse (0.5cm and 1cm);
            \draw[thick, red!70!black] (6.5, 1.5) circle (0.5cm);
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Configuration.Algorithm.Initial.2.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \begin{scope}[scale=\steplength]
    	    \draw[dashed, black!50] (0, 0) grid (10, 2);
    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {1, 3, 6, 8, 9}
        	    {
        	        \begin{scope}[xshift = \x cm, yshift = 1 cm, scale = 2/3]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {1, 3, 4, 6, 9}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            \draw[thick, green!80!black] (2.5,1) ellipse (0.5cm and 1cm);
            \draw[thick, red!70!black] (5.5, 1.5) circle (0.5cm);
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Configuration.Algorithm.Initial.3.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \begin{scope}[scale=\steplength]
    	    \draw[dashed, black!50] (0, 0) grid (10, 2);
    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {1, 2, 5, 7, 9}
        	    {
        	        \begin{scope}[xshift = \x cm, yshift = 1 cm, scale = 2/3]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {2, 3, 5, 7, 9}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            \draw[thick, green!80!black] (2.5,1) ellipse (0.5cm and 1cm);
            \draw[thick, red!70!black] (4.5, 1.5) circle (0.5cm);
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Configuration.Algorithm.Initial.4.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \begin{scope}[scale=\steplength]
    	    \draw[dashed, black!50] (0, 0) grid (10, 2);
    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {1, 2, 4, 6, 8}
        	    {
        	        \begin{scope}[xshift = \x cm, yshift = 1 cm, scale = 2/3]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {2, 4, 6, 8, 9}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            \draw[thick, green!80!black] (2.5,1) ellipse (0.5cm and 1cm);
            \draw[thick, red!70!black] (3.5, 1.5) circle (0.5cm);
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Configuration.General.Critical.Agents.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \begin{scope}[scale=\steplength]
    	    \draw[dashed, black!50] (0, 0) grid (14, 2);
    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {6, 12}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=1/\steplength]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {2, 8}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            \begin{scope}[shift={(0.5, 1.5 )}]
                \foreach \i in {1, ..., 4}
                {
                    \node at ({-1 + 3 * \i}, 0) {\huge $A_\i$};
                }
            \end{scope}
            \begin{scope}[shift={(0, 1 )}]
                \foreach \i/\name in {1/I, 2/II, 3/III, 4/IV, 5/V}
                {
                    \node at ({-2 + 3 * \i}, 0) {\huge \name};
                }
            \end{scope}
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Configuration.General.Example.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \begin{scope}[scale=\steplength]
    	    \draw[white] (-1, 0) grid (16, 2);
    	    \draw[dashed, black!50] (0, 0) grid (15, 2);
    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {7, 12, 13}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=1/\steplength]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {1, 2, 3, 9, 10}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=1/\steplength]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Configuration.General.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\begin{document}
	\begin{tikzpicture}
		\begin{scope}[red, ultra thick]
			\foreach \start/\length/\name in {0/3/R_1, 8/2/R_k, 15/1/R_{k+1}}
			{
				\begin{scope}[xshift=\start cm]
					\import{images/}{block.2}
					\node at (\length/2, 1) {\Large $\name$};
				\end{scope}
			}
		\end{scope}
		\begin{scope}[blue, ultra thick]
			\foreach \start/\length/\name in {-1/1/B_0, 6/1/B_1, 14/2/B_k}
			{
				\begin{scope}[xshift=\start cm, xscale=-1]
					\import{images/}{block.2}
					\node at (\length/2, 1) {\Large $\name$};
				\end{scope}
			}
		\end{scope}
		\node at (7, 1) { $\cdots$};
		\foreach \at/\name in {-1/E_1, 3.5/E_2, 10.5/E_{2k}, 14/E_{2k+1}}
		{
		    \node at (\at + 0.5, 3) {\Large $\name$};
		}
	\end{tikzpicture}
\end{document}


==> images/Configuration.Typical.Final.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \pgfmathsetmacro{\size}{10}
	    \begin{scope}[scale=\steplength]
    	    \draw[dashed, black!50] (0, 0) grid (\size, 2);
    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x/\y in {1/0, 2/0, 3/1, 3/0}
        	    {
        	        \begin{scope}[shift = {(\x, \y)}, scale = 2/3]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x/\y in {6/1,7/1,8/0,9/0}
        	    {
        	        \begin{scope}[shift = {(\x, \y)}, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            \node[anchor=base] at (0 + 0.5, -0.7) {\Huge $x=1$ };
            \node[anchor=base] at (\size - 1 + 0.5, -0.7) {\Huge $x=m$ };
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Configuration.Typical.Initial.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \pgfmathsetmacro{\size}{10}
	    \begin{scope}[scale=\steplength]
    	    \draw[dashed, black!50] (0, 0) grid (\size, 2);
    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {3, 7, 8, 10}
        	    {
        	        \begin{scope}[xshift = \x cm, scale = 2/3]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {0, 3, 5, 8}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            \node[anchor=base] at (0 + 0.5, -0.7) {\Huge $x=1$ };
            \node[anchor=base] at (\size - 1 + 0.5, -0.7) {\Huge $x=m$ };
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Example.1D.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\pgfmathsetmacro{\tick}{4}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \pgfmathsetmacro{\size}{10}
	    \pgfmathsetmacro{\lastred}{6}
	    \begin{scope}[scale=\steplength]
    	    \phantom{\draw[dashed, black!50] (0, 1) grid (\size, 2);}
    	    \draw[dashed, black!50] (0, 0) grid (\size, 1);
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {0, 2, 3, ..., \lastred}
        	    {
        	        \pgfmathsetmacro{\startedmoving}{(\x + \tick) >= (\lastred + 1)} 
        	        \pgfmathsetmacro{\runalready}{\startedmoving * (-\lastred + \x + \tick)}
        	        \pgfmathsetmacro{\myxshift}{\x + \runalready}
        	        \begin{scope}[xshift = \myxshift cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            \begin{scope}[shift={(0.5, 0.5)}]
                \node at (1, 0) {\Huge $\cdots$};
            \end{scope}
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Example.2Delta.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}
\usepackage{ifthen}
\usepackage{anyfontsize}
\usetikzlibrary{decorations.pathreplacing}

\pgfmathsetmacro{\tick}{0}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \pgfmathsetmacro{\deltaSize}{8}
	    \pgfmathsetmacro{\size}{2 * \deltaSize + 1}
	    \begin{scope}[scale=\steplength]
	        % draw a grid
    	    \draw[dashed, black!50] (0, 0) grid (2, 2);
    	    \draw[dashed, black!50] (4, 0) grid (\size - 5, 2);
    	    \draw[dashed, black!50] (\size - 3, 0) grid (\size, 2);
    	    \foreach \x in {2}
    	    {
        	    \foreach \y in {0, 2}
        	    {
            	    \draw[dashed, black!50] (\x, \y) -- (\x + 2, \y);
            	    \draw[dashed, black!50] (\size - 7 + \x, \y) -- (\size - 5 + \x, \y);
        	    }
    	    }
    	    % draw a blue agent
    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {\deltaSize}
        	    {
        	        \pgfmathsetmacro{\xposition}{\x + 1 - (\tick - 1) * (\tick > 1)}
        	        \begin{scope}[shift = {(\xposition, \tick > 0)}, scale = 2/3]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
            % draw red agents
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {0, ..., 2}
        	    {
        	        \pgfmathsetmacro{\xposition}{\x + 2 * (\x == 2)}
        	        \begin{scope}[xshift = \xposition cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
        	        \pgfmathsetmacro{\xposition}{\deltaSize - \x - 1 + (\tick - \x - 1) * (\x + 1 < \tick)}
        	        \begin{scope}[xshift = \xposition cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            % draw ellipses in the Great Void
            \node at (3, 1) {\fontsize{54}{12}\selectfont $\cdots$};
            \node at (2 * \deltaSize - 3, 1) {\fontsize{54}{12}\selectfont $\cdots$};
            % braces to depict the sizes of the Great Void
            \begin{scope}[shift={(0.5, 0.5)}]
                \ifthenelse{\tick=0}
                {
                    \draw [decorate,decoration={brace,mirror, amplitude=10pt},xshift=0pt,yshift=4pt]
                        (0, -1) -- (\deltaSize - 1, -1) node [black,midway,yshift=-1.2cm] 
                        {\fontsize{42}{12}\selectfont $\Delta$};
                    \draw [decorate,decoration={brace,mirror, amplitude=10pt},xshift=0pt,yshift=4pt]
                        (\deltaSize + 1, -1) -- (2 * \deltaSize, -1) node [black,midway,yshift=-1.2cm] 
                        {\fontsize{42}{12}\selectfont $\Delta$};
                }
                {}
            \end{scope}
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Example.Complex.NonNormal.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}
\usepackage{ifthen}

\pgfmathsetmacro{\tick}{1}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \pgfmathsetmacro{\toscale}{2/3}
	    \pgfmathsetmacro{\size}{25}
	    \begin{scope}[scale=\steplength]
    	    % color the grid under the normal sub-configuration
    	    \ifthenelse{\tick=0}
    	    {
        	    % draw a blue non-normal columns
    	        \draw[draw=none, fill = blue!5] (0, 0) rectangle (9, 2);
    	        % normal configuration area
    	        \draw[draw=none, fill = green!5] (9, 0) rectangle (18, 2);
        	    % draw a red non-normal columns
    	        \draw[draw=none, fill = red!5] (18, 0) rectangle (\size, 2);
    	        
    	        % highlight anchor agents
    	        %\begin{scope}[shift={({0.5 + sqrt(3) / 24}, 0.5)}]
    	        %    \draw[draw = none, fill = yellow!40] (8,0) circle (0.5cm);
    	        %\end{scope}
    	        %\begin{scope}[shift={({0.5 - sqrt(3) / 24}, 0.5)}]
    	        %    \draw[draw = none, fill = yellow!40] (18,0) circle (0.5cm);
    	        %\end{scope}
    	    }{}
	        % draw a grid
    	    \draw[dashed, black!50] (0, 0) grid (\size, 2);
    	    % draw blue agents
    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1/2-1/3})}]
    	        % non-normal agents are simple
    	        \pgfmathtruncatemacro{\listlength}{5}
        	    \foreach \x[count=\i] in {8, 7, 4, 3, 1}
        	    {
        	        \pgfmathtruncatemacro{\rowoffset}{mod(\i - 1, 2)}
        	        \pgfmathsetmacro{\xposition}{max(\listlength - \i, \x - ((\i >= \listlength) + (\tick - 1)) * (\tick > 0)}
        	        % highlight anchor agent
                    \ifthenelse{\i=1}
                    {
            	        \begin{scope}[shift={({1 - sqrt(3) / 6 + sqrt(3) / 24}, {1/2-1/6})}]
            	            \draw[draw = none, fill = blue!20] (\xposition, 0) circle (0.5cm);
            	        \end{scope}
                    }{}
                    % draw an agent
        	        \begin{scope}[shift = {(\xposition + 1, {\rowoffset * (\tick > 0)})}, scale = \toscale]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
                % normal agents have a critical one
                \foreach \x[count=\i] in {11, 14, 16, 17}
                {
                    \pgfmathtruncatemacro{\delay}{(\i == 2) * (\tick > 0) + (\i == 3) * (\tick > 1) + (\i == 4) * ((\tick > 0) + (\tick > 2))}
        	        \begin{scope}[shift = {(\x - \tick + \delay + 1, 0)}]
        	            % highlight the first blue agent
                        %\ifthenelse{\i=1 \AND \tick < 10}{
                        %    \begin{scope}[shift={({-0.5 - sqrt(3) / 8}, {-1/2+1/3})}]
                        %        \draw[draw = none, fill = green!20,
                                    % green!80!black, 
                        %            thick] (0.5, 0.5) circle (0.5cm);
                        %    \end{scope}
                        %}{}
        	            \begin{scope}[scale = \toscale]
                            \import{images/}{blocks.3.blue}
                        \end{scope}
                    \end{scope}
                }
            \end{scope}
            % draw red agents
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
    	        % non-normal agents are simple
    	        \pgfmathtruncatemacro{\listlength}{4}
        	    \foreach \x[count=\i] in {18, 20, 21, 22}
        	    {
        	        \pgfmathtruncatemacro{\rowoffset}{mod(\i - 1, 2)}
        	        \pgfmathsetmacro{\xposition}{min(\size - \listlength + \i - 1, \x + ((\i < 2) + (\tick - 1)) * (\tick > 0))}
        	        % highlight anchor agent
                    \ifthenelse{\i=1}
                    {
            	        \begin{scope}[shift={({0 + sqrt(3) / 6 - sqrt(3) / 24}, {1/2-1/6})}]
            	            \draw[draw = none, fill = red!20] (\xposition, 0) circle (0.5cm);
            	        \end{scope}
                    }{}
                    % draw an agent
        	        \begin{scope}[shift = {(\xposition, {\rowoffset * (\tick > 0)})}, scale=\toscale]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
                % normal agents have no critical ones, hence go up
                \foreach \x[count=\i] in {9, 12, 13}
                {
                    \pgfmathtruncatemacro{\delay}{(\i == 2) * (\tick > 1) + (\tick > 0)}
        	        \begin{scope}[shift = {(\x + \tick - \delay, {(\tick > 0)})}, scale = \toscale]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Example.Delta+1.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}
\usepackage{ifthen}
\usepackage{anyfontsize}
\usetikzlibrary{decorations.pathreplacing}

\pgfmathsetmacro{\tick}{4}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \pgfmathsetmacro{\deltaSize}{8}
	    \pgfmathsetmacro{\size}{2 * \deltaSize + 1}
	    \begin{scope}[scale=\steplength]
	        % draw a grid
    	    \draw[dashed, black!50] (0, 0) grid (2, 2);
    	    \draw[dashed, black!50] (4, 0) grid (\size - 5, 2);
    	    \draw[dashed, black!50] (\size - 3, 0) grid (\size, 2);
    	    \foreach \x in {2}
    	    {
        	    \foreach \y in {0, 2}
        	    {
            	    \draw[dashed, black!50] (\x, \y) -- (\x + 2, \y);
            	    \draw[dashed, black!50] (\size - 7 + \x, \y) -- (\size - 5 + \x, \y);
        	    }
    	    }
            % draw red agents
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {0, ..., 5}
        	    {
        	        \pgfmathsetmacro{\xboost}{2 * ((\x > 2 - \tick) + (\tick == 0) * (\x == 2)) + (\tick - 1) * (\tick > 1)}
        	        \pgfmathsetmacro{\yboost}{(\tick > 0) * (1 - mod(\x, 2)) }
        	        \begin{scope}[shift = {(\x + \xboost, \yboost)}, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            % patch additional red agents
                \foreach \x in {4, ..., 11}
                {
                    \ifthenelse{\x<\tick \OR \x=\tick}
                    {
            	        \pgfmathsetmacro{\yboost}{mod(\tick + \x, 2)}
            	        \begin{scope}[shift = {(\x, \yboost)}, scale=2/3]
                            \import{images/}{blocks.3.red}
                        \end{scope}
                    }{}
                }
            \end{scope}
            
            % draw ellipses in the Great Void
            \node at (3, 1) {\fontsize{54}{12}\selectfont $\cdots$};
            \node at (2 * \deltaSize - 3, 1) {\fontsize{54}{12}\selectfont $\cdots$};
            % braces to depict the sizes of the Great Void
%            \phantom{
                \begin{scope}[shift={(0.5, 0.5)}]
                    \ifthenelse{\tick=0}
                    {
                        \draw [decorate,decoration={brace,mirror, amplitude=10pt},xshift=0pt,yshift=4pt]
                            (0, -1) -- (\deltaSize - 1, -1) node [black,midway,yshift=-1.2cm] 
                            {\fontsize{42}{12}\selectfont $\Delta$};
                        \draw [decorate,decoration={brace,mirror, amplitude=10pt},xshift=0pt,yshift=4pt]
                            (\deltaSize + 1, -1) -- (2 * \deltaSize, -1) node [black,midway,yshift=-1.2cm] 
                            {\fontsize{42}{12}\selectfont $\Delta$};
                    }
                    {}
                \end{scope}
%            }
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Example.Explanations.Front.n.Back.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}
\usepackage{ifthen}
\usetikzlibrary{shapes.geometric, calc}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \pgfmathsetmacro{\toscale}{2/3}
	    \pgfmathsetmacro{\size}{17}
	    \begin{scope}[scale=\steplength]
	        % paint expected settlement column
	        %\draw[draw = none, fill=green!10] (\size - 3, 0) rectangle (\size - 2, 2);
	        
	        % circle back and front of specific agent
	        \begin{scope}[shift={({0.5 - sqrt(3) / 24}, 0.5)}]
	            % agent itself
	            \begin{scope}[xshift=9 cm]
	                \draw[draw = none, fill = yellow!40] (0,0) coordinate (ACenter) circle (0.5cm);
	                \draw ($(ACenter)+(0, -0.5)$) -- ++(0, -2) coordinate (ALabel);
	                \node[below] at ($(ALabel)+(0, -0.2)$) {\LARGE $A$};
	            \end{scope}
	            
	            % draw agents Back
                \node[draw,ellipse,minimum height=2cm,minimum width=4cm] (a) at (4.5,-3) {};
	            \node at (4.5, -3) {\LARGE $back(A)$};
	        \end{scope}
            \foreach \back[count=\i] in {3, 5, 6}
            {
                \draw[fill=red!5, draw=none] (\back, 0) coordinate (b\back) rectangle ++(1, 2);
                \draw ($(b\back)+(0.5,0)$) -- (a.{150-30*\i});
            }
	        \begin{scope}[shift={({0.5 + sqrt(3) / 24}, 0.5)}]
	            % draw agents Front
                \node[draw,ellipse,minimum height=2cm,minimum width=5cm] (c) at (12,-3) {};
	            \node at (12, -3) {\LARGE $front(A)$};
	        \end{scope}
            \foreach \front/\where[count=\i] in {11/120, 14/60, 16/15}
            {
                \draw[fill=blue!5, draw = none] (\front, 0) coordinate (d\i) rectangle ++(1, 2);
                \draw ($(d\i)+(0.5,0)$) -- (c.\where);
            }
            \foreach \front/\where[count=\i] in {10/150, 15/30}
            {
                \draw[fill=blue!5, draw = none] (\front, 0) coordinate (d\i) rectangle ++(1, 2);
                \draw ($(d\i)+(0.5,0)$) -- (c.\where);
            }

	        % draw a grid
    	    \draw[dashed, black!50] (0, 0) grid (\size, 2);
    	    % draw blue agents
    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1/2-1/3})}]
                % normal agents have a critical one
                \foreach \x[count=\i] in {4, 8, 11, 14, 16}
                {
        	        \begin{scope}[shift = {(\x + 1, 0)}, scale = \toscale]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
            % draw red agents
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
                % normal agents have no critical ones, hence go up
                \foreach \x[count=\i] in {3, 5,6, 9, 12, 13}
                {
        	        \begin{scope}[shift = {(\x, 0)}, scale = \toscale]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            
            %\draw[latex-latex, ultra thick] (9.5, 2.5) coordinate (start) -- +(5, 0) coordinate (finish);
            %\draw[dashed] ($(start)+(0, 0.5)$) -- +(0, -1.2);
            %\draw[dashed] ($(finish)+(0, 0.5)$) -- +(0, -1.2);
            %\node[above] at ($(start)!0.5!(finish)+(0,1)$) {\parbox[]{3.2cm}{\centering \huge minimal walking distance}};
            %\node[above] (here) at (15.5, 3.5) {\parbox[c]{3.2cm}{\centering \huge ``expected'' settlement column}};
            %\draw[latex-] (14.75, 2) -- (here);
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Example.NonNormal.T=0.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \pgfmathsetmacro{\size}{10}
	    \begin{scope}[scale=\steplength]
    	    \draw[dashed, black!50] (0, 0) grid (\size, 2);
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {0, ..., 3, 5, 6}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            \begin{scope}[shift={(0.5, 0.5)}]
                \node at (4, 0) {\Huge $\cdots$};
            \end{scope}
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Example.NonNormal.T=1.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}
\pgfmathsetmacro{\startoffset}{0}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \pgfmathsetmacro{\size}{10}
	    \begin{scope}[scale=\steplength]
    	    \draw[dashed, black!50] (0, 0) grid (\size, 2);
    	    \begin{scope}[shift={({\startoffset + 0.5 - sqrt(3) / 6}, {1+1/2-1/3})}]
        	    \foreach \x in {0, 2, 5}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
    	    \begin{scope}[shift={({\startoffset + 0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {1, 3, 6}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            \begin{scope}[shift={(0.5, 0.5)}]
                \node at (4 + \startoffset, 0) {\Huge $\cdots$};
            \end{scope}
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Example.Normal.T=0.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \pgfmathsetmacro{\size}{10}
	    \begin{scope}[scale=\steplength]
    	    \draw[dashed, black!50] (0, 0) grid (\size, 2);
    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {10}
        	    {
        	        \begin{scope}[xshift = \x cm, scale = 2/3]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {0, ..., 2}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
        	    \foreach \x in {4, ..., 6}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            \begin{scope}[shift={(0.5, 0.5)}]
                \node at (3, 0) {\Huge $\cdots$};
            \end{scope}
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Example.Normal.T=1.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}
\pgfmathsetmacro{\startoffset}{3}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \pgfmathsetmacro{\size}{10}
	    \begin{scope}[scale=\steplength]
    	    \draw[dashed, black!50] (0, 0) grid (\size, 2);
    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {9}
        	    {
        	        \begin{scope}[shift = {(\x - \startoffset, 0)}, scale = 2/3]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1 + 1/2-1/3})}]
        	    \foreach \x in {0, ..., 2}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
        	    \foreach \x in {0, ..., 2}
        	    {
        	        \pgfmathsetmacro{\realoffset}{6-\x + (\startoffset > \x) * (\startoffset - \x)}
        	        \begin{scope}[xshift = \realoffset cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            \begin{scope}[shift={(0.5, 0.5)}]
                \node at (3, 1) {\Huge $\cdots$};
            \end{scope}
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Example.OneRow.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}
\usepackage{ifthen}

\pgfmathsetmacro{\tick}{1}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \pgfmathsetmacro{\size}{14}
	    \begin{scope}[scale=\steplength]
    	    \draw[dashed, black!50] (0, 0) grid (\size, 1);
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x[count=\i] in {0, 1, 3, 4, 7, 11, 12}
        	    {
        	        \global\let\agentnum=\i
        	        \expandafter\xdef\csname x\i\endcsname{\x}
                }
                \ifthenelse{\tick > 0}{
                    \foreach \ttick in {1, ..., \tick}
        	        {
        	            \foreach \num in {2, ..., \agentnum}
        	            {
        	                \expandafter\let\expandafter\tempa\csname x\num\endcsname
        	                \pgfmathtruncatemacro{\prev}{\num - 1}
        	                \expandafter\let\expandafter\tempb\csname x\prev\endcsname
        	                \pgfmathtruncatemacro{\compareto}{\tempa-1}
        	                \ifthenelse{\tempb<\compareto}
        	                {  
            	                \pgfmathtruncatemacro{\gotox}{\tempb + 1}
                    	        \global\expandafter\let\csname x\prev\endcsname=\gotox
        	                }
        	                {}
        	            }
                        \expandafter\let\expandafter\tempb\csname x\agentnum\endcsname
    	                \pgfmathtruncatemacro{\compareto}{\size-1}
        	            \ifthenelse{\tempb<\compareto}
        	            {
            	                \pgfmathtruncatemacro{\gotox}{\tempb + 1}
                    	        \global\expandafter\let\csname x\agentnum\endcsname=\gotox
        	            }{}
        	        }
                }{}
        	    \foreach \num in {1, ..., \agentnum}
        	    {
    	            \expandafter\let\expandafter\tempa\csname x\num\endcsname
        	        \begin{scope}[shift = {(\tempa, 0)}, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
           \end{scope}
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Example.UnpassableBlock.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\pgfmathsetmacro{\tick}{4}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \pgfmathsetmacro{\size}{10}
	    \pgfmathsetmacro{\lastred}{6}
	    \begin{scope}[scale=\steplength]
    	    \draw[dashed, black!50] (0, 0) grid (\size, 2);
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x[count=\i] in {0, 1, 3, 4, ..., \lastred}
        	    {
        	        \pgfmathsetmacro{\startedmoving}{(\tick > 1) || (\x == \lastred)} 
        	        \pgfmathsetmacro{\runalready}{\startedmoving * (\tick - 1 + (\x == \lastred))}
        	        \pgfmathsetmacro{\myxshift}{\x + \runalready - (\x + \runalready >= \size)}
        	        \pgfmathsetmacro{\vertmove}{\x < 5}
        	        \pgfmathsetmacro{\myyshift}{\vertmove * mod(\i + 1 ,2)}
        	        \begin{scope}[shift = {(\myxshift, \myyshift)}, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            \begin{scope}[shift={(0.5, 0.5)}]
                \pgfmathsetmacro{\wheredots}{(\tick - 1) * (\tick > 1)}
                \node at (2 + \wheredots, 0) {\Huge $\cdots$};
                \node at (\size - 2, 1) {\bfseries \Huge $\times$};
            \end{scope}
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Lemma.5.12.Case.1.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}
\usepackage{ifthen}
\usetikzlibrary{shapes.geometric, calc, decorations.pathmorphing, arrows.meta}

\begin{document}
    \begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \pgfmathsetmacro{\toscale}{1 / \steplength}
	    
	    \pgfmathsetmacro{\size}{12}
	    \pgfmathtruncatemacro{\ordinali}{4-1}
	    \pgfmathtruncatemacro{\initiali}{10}
	    \pgfmathtruncatemacro{\meetingi}{2}
	    
	    \begin{scope}[scale=\steplength]
    	    % color the grid under the "settlement" column
	        \draw[draw=none, fill = green!5] (\ordinali, 0) rectangle +(1, 2);
    	    % color the grid under the "meeting" column
	        \draw[draw=none, fill = green!5!red!5] (\meetingi, 0) rectangle +(1, 2);
    	    % color the grid under the initial column
	        %\draw[draw=none, fill = blue!5] (\initiali, 0) rectangle +(1, 2);

	        % highlight actor agents
	        \begin{scope}[shift={({0.5 + sqrt(3) / 24}, 0.5)}]
	            \draw[draw = none, fill = yellow!40] (\meetingi,1) circle (0.5cm);
	        \end{scope}
	        \begin{scope}[shift={({0.5 - sqrt(3) / 24}, 0.5)}]
	            \draw[draw = none, fill = yellow!40] (\meetingi + 1,0) circle (0.5cm);
	        \end{scope}
	        
	        % draw a grid
    	    \draw[dashed, black!50] (0, 0) grid (\size, 2);
    	    % remove part of the grid
    	    \filldraw[white] (\ordinali+1.5, -0.1) rectangle ++(2, 2.2);
	        \draw[decorate,decoration=snake, black!50]   (\ordinali+1.5, 2)  -- ++(0,-2);
	        \draw[decorate,decoration=snake, black!50]   (\ordinali+1.5+2, 2)  -- ++(0,-2);
	        % draw ellipsis
            \node at (\ordinali+1.5+1, 1) {\huge $\ldots$};
    	    % draw blue agents
    	    \begin{scope}[shift={({0.5 + sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x/\y in {0/0, 0/1, 1/1, \meetingi/1, 7/1, 8/0, 9/1}
        	    {
        	        \begin{scope}[shift = {(\x, \y)}, scale = \toscale]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
            % draw red agents
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {3, 9, 10, 11}
        	    {
        	        \begin{scope}[shift = {(\x, 0)}, scale=\toscale]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            
            \begin{scope}[xshift=0.5cm]
                %\begin{scope}[yshift=1.75cm]
                %    \draw[black!50, dashed] (\ordinali, 0) -- +(0, 1) coordinate (dashline-left);
                %    \draw[black!50, dashed] (\initiali-0.2, 0) -- +(0, 1) coordinate (dashline-right);
                %\end{scope}
                %\begin{scope}[yshift=1.75cm]
                %    \draw[black!50, dashed] (\meetingi, 0) -- +(0, 1) coordinate (dashline-second-left);
                %    \draw[black!50, dashed] (\initiali+0.2, 0) -- +(0,1) coordinate (dashline-second-right);
                %\end{scope}
                %\begin{scope}[shift={(3.75, 0.5)}]
                %    \draw[black!50, dashed] (0, 0) -- +(1, 0) coordinate (dashline-third-bottom);
                %    \draw[black!50, dashed] (0, 1) -- +(1, 0) coordinate (dashline-third-top);
                %\end{scope}
                % draw the distance
                %\draw[latex-latex, thick] ($(dashline-left)+(0,-0.25)$) -- ($(dashline-right)+(0,-0.25)$);
                %\node[above] at ($(dashline-left)!0.5!(dashline-right)$) {\huge $front(\mathcal{P}_i^{B})$};
                % draw one more distance
                %\draw[latex-latex, thick] ($(dashline-second-left)+(0,-0.25)$) -- ($(dashline-second-right)+(0,-0.25)$);
                %\node[above] at ($(dashline-second-left)!0.5!(dashline-second-right)$) {\huge $\mathcal{P}_i^{B}$'s ``walking'' distance};
                
                %\draw[thick] ($(dashline-third-bottom)+(-0.25,-0.25)$) -- ($(dashline-third-top)+(-0.25,0.25)$);
                %\draw[latex reversed-latex reversed, thick] ($(dashline-third-bottom)+(-0.25,-0.07)$) -- ($(dashline-third-top)+(-0.25,0.07)$);
                %\node[right] at ($(dashline-third-bottom)!0.5!(dashline-third-top)$)  {\huge $\mathcal{V}^B_i = 1$};

                % mark "settlement" column
                \node at (\ordinali, -0.5) {\Large $i$};
                \node at (\meetingi, -0.5) {\Large $C_i$};
                \draw (\ordinali, 0) -- +(1.2, -0.8) node[below] {\Large $\mathcal{P}^R_{n_1}$};
                \draw (\meetingi, 1) -- +(-1.5, -1.8) node[below] {\Large $\mathcal{P}^B_{i}$};
                \draw (7, 1.2) -- +(-0.5, -2);
                \draw (8, 0.2) -- +(0, -1);
                \draw (9, 1.2) -- +(1, -2.) node[label={[shift={(-2.5, -1.2)}]\Large $\left|back(\mathcal{P}_i^B)\right|$ unmet agents}]{};
            \end{scope}
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Lemma.5.12.Case.2.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}
\usepackage{ifthen}
\usetikzlibrary{shapes.geometric, calc, decorations.pathmorphing, arrows.meta}

\begin{document}
    \begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \pgfmathsetmacro{\toscale}{1 / \steplength}

	    \pgfmathsetmacro{\size}{12}
	    \pgfmathtruncatemacro{\ordinali}{1}
	    \pgfmathtruncatemacro{\initiali}{10}
	    \pgfmathtruncatemacro{\meetingi}{6}
	    
	    \begin{scope}[scale=\steplength]
    	    % color the grid under the "settlement" column
	        \draw[draw=none, fill = green!5] (\ordinali, 0) rectangle +(1, 2);
    	    % color the grid under the "meeting" column
	        \draw[draw=none, fill = green!5!red!5] (\meetingi, 0) rectangle +(1, 2);
    	    % color the grid under the initial column
	        \draw[draw=none, fill = blue!5] (\initiali, 0) rectangle +(1, 2);

	        % highlight actor agents
	        \begin{scope}[shift={({0.5 + sqrt(3) / 24}, 0.5)}]
	            \draw[draw = none, fill = yellow!40] (\meetingi,0) circle (0.5cm);
	        \end{scope}
	        \begin{scope}[shift={({0.5 - sqrt(3) / 24}, 0.5)}]
	            \draw[draw = none, fill = yellow!40] (\meetingi,1) circle (0.5cm);
	        \end{scope}
	        
	        % draw a grid
    	    \draw[dashed, black!50] (0, 0) grid (\size, 2);
    	    % remove part of the grid
    	    \foreach \x in { 3.5, 8.5}
    	    {
    	        \begin{scope}[xshift=\x cm]
            	    \filldraw[white] (0, -0.1) rectangle ++(1, 2.2);
        	        \draw[decorate,decoration=snake, black!50]   (0, 2)  -- ++(0,-2);
        	        \draw[decorate,decoration=snake, black!50]   (1, 2)  -- ++(0,-2);
        	        % draw ellipsis
    	            \node at (0.5, 1) {\huge $\ldots$};
	            \end{scope}
	        }
	        % HIDE the right part
	        \filldraw[white] (9.3, -0.1) rectangle (\size, 2.1);
	        
    	    % draw blue agents
    	    \begin{scope}[shift={({0.5 + sqrt(3) / 6}, {1/2-1/3})}]
    	        \foreach \blue in {0, 1}
    	        {
        	        \begin{scope}[shift = {(\meetingi + \blue, \blue)}, scale = \toscale]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
            % draw red agents
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
    	        \begin{scope}[shift = {(\meetingi, 1)}, scale=\toscale]
                    \import{images/}{blocks.3.red}
                \end{scope}
            \end{scope}
            
            \begin{scope}[xshift=0.5cm]
                % mark "settlement" column
                \node[right] at (\ordinali, -0.5) {\Large $i$};
                \node[right] at (\ordinali + 1, -0.5) {\Large $i + 1$};
                \node[left] at (\meetingi, -0.5) {\Large $C_i$};
                \draw (\meetingi+0.25, 0) -- +(1, -.45) node[right] {\Large $\mathcal{P}^B_{i}$};
                \draw (\meetingi+1, 1) -- +(2+0.25, -.45-1) node[right] {\Large $\mathcal{P}^B_{i+1}$};
                \draw (\meetingi-0.25, 1.05) -- +(-1.25, -1.45) node[left] {\Large $\mathcal{P}^R_{n_1}$};
            \end{scope}
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Lemma.5.12.Initial.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}
\usepackage{ifthen}
\usetikzlibrary{shapes.geometric, calc}

\begin{document}
    \begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \pgfmathsetmacro{\toscale}{1 / \steplength}
	    
	    \pgfmathsetmacro{\size}{12}
	    \pgfmathtruncatemacro{\ordinali}{4-1}
	    \pgfmathtruncatemacro{\initiali}{10}
	    
	    \begin{scope}[scale=\steplength]
    	    % color the grid under the "settlement" column
	        \draw[draw=none, fill = green!5] (\ordinali, 0) rectangle +(1, 2);
    	    % color the grid under the initial column
	        \draw[draw=none, fill = blue!5] (\initiali, 0) rectangle +(1, 2);

	        % highlight actor agents
	        \begin{scope}[shift={({0.5 + sqrt(3) / 24}, 0.5)}]
	            \draw[draw = none, fill = yellow!40] (\initiali,0) circle (0.5cm);
	        \end{scope}
	        \begin{scope}[shift={({0.5 - sqrt(3) / 24}, 0.5)}]
	            \draw[draw = none, fill = yellow!40] (0,0) circle (0.5cm);
	        \end{scope}
	        
	        % draw a grid
    	    \draw[dashed, black!50] (0, 0) grid (\size, 2);
    	    % draw blue agents
    	    \begin{scope}[shift={({0.5 + sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {1, 3, 9, \initiali, 11}
        	    {
        	        \begin{scope}[shift = {(\x, 0)}, scale = \toscale]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
            % draw red agents
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {0, 4, 5, 8}
        	    {
        	        \begin{scope}[shift = {(\x, 0)}, scale=\toscale]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            
            \begin{scope}[xshift=0.5cm]
                \begin{scope}[yshift=1.75cm]
                    \draw[black!50, dashed] (\ordinali, 0) -- +(0, 1) coordinate (dashline-left);
                    \draw[black!50, dashed] (\initiali, 0) -- +(0, 1) coordinate (dashline-right);
                \end{scope}
                \draw[latex-latex, thick] ($(dashline-left)+(0,-0.25)$) -- ($(dashline-right)+(0,-0.25)$);
                \node[above] at ($(dashline-left)!0.5!(dashline-right)$) {\Large $\left|front(\mathcal{P}_i^{B})\right|$};
                % mark "settlement" column
                \node at (\ordinali, -0.5) {\Large $i$};
                \node[draw,ellipse,minimum height=2cm,minimum width=5cm] (c) at (4,-3) {\Large
                $front(\mathcal{P}_i^{B})$};
                % mark P_n1^R and P_i^B
                \draw (-0.2, 0) -- +(0.5, -2) node[below] {\Large $\mathcal{P}^R_{n_1}$};
                \draw (\initiali, 0) -- +(-0.5, -2) node[below] {\Large $\mathcal{P}^B_{i}$};
                \foreach \where/\angle in {0/165, 2/150, 4/90, 5/60, 6/45, 7/30, 8/15}
                {
                    \draw (\where, 0) -- (c.\angle);
                }
            \end{scope}
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Meeting.Last.DiffColumn.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\height}{2}
	    \foreach \y in {0, 1, 2}
	    {
	        \draw[dashed, black!30] (0, \y * \height) -- (4, \y * \height);
	    }
	    \foreach \x/\y in {2/0}
	    {
	        \begin{scope}[shift = {(\x, \y * \height)}]
                \import{images/}{blocks.3.blue}
            \end{scope}
            \node[above] at (\x - 0.5, 2 * \height) {C};
        }
	    \foreach \x/\y in {4/0, 4/1}
	    {
	        \begin{scope}[shift = {(\x, \y * \height)}]
                \import{images/}{blocks.3.blue.dashed}
            \end{scope}
        }
	    \foreach \x/\y in {2/1}
	    {
	        \begin{scope}[shift = {(\x, \y * \height)}]
                \import{images/}{blocks.3.red}
            \end{scope}
        }
	\end{tikzpicture}
\end{document}


==> images/Meeting.Last.SameColumn.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \begin{scope}[scale=\steplength]
	        \begin{scope}[dashed, black!50]
    	        \draw (0, 0) grid +(3, 2);
    	        \draw (0, 4) grid +(2, 2);
    	        \draw (5, 4) grid +(2, 2);
    	        \draw (4, 0) grid +(3, 2);
	        \end{scope}
	        \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x/\y in {3/0, 2/4, 6/4, 6/0}
        	    {
        	        \begin{scope}[shift = {(\x, \y )}, scale = 2/3]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x/\y in {0/1, 0/5, 6/5, 5/1}
        	    {
        	        \begin{scope}[shift = {(\x, \y)}, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            \draw[thick, -latex] (3 +0.3, 1) -- (4-0.3, 1);
            \draw[thick, -latex] (2 +0.3, 5) -- (5-0.3, 2+0.3);
            \draw[thick, -latex] (2 +0.3, 5) -- (5-0.3, 5);
            
            \draw[thick, dotted, black!90] (3.5, 0) -- +(0,6);
            \node at (1.5, 3) {\huge $t-1$};
            \node at (5.5, 3) {\huge $t$};
        \end{scope}
	\end{tikzpicture}
\end{document}

%\begin{document}
%	\begin{tikzpicture}
%	    \pgfmathsetmacro{\steplength}{1.5}
%	    \begin{scope}[scale=\steplength]
%    	    \draw[black!50] (0, 0) grid (10, 2);
%    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1/2-1/3})}]
%        	    \foreach \x in {3, 7, 8, 10}
%        	    {
%        	        \begin{scope}[xshift = \x cm, scale = 2/3]
%                        \import{images/}{blocks.3.blue}
%                    \end{scope}
%                }
%            \end{scope}
%    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
%        	    \foreach \x in {0, 3, 5, 8}
%        	    {
%        	        \begin{scope}[xshift = \x cm, scale=2/3]
%                        \import{images/}{blocks.3.red}
%                    \end{scope}
%                }
%            \end{scope}
%        \end{scope}
%	\end{tikzpicture}
%\end{document}


==> images/Tightness.Algorithm.Example.1.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \begin{scope}[scale=\steplength]
    	    \draw[dashed, black!50] (0, 0) grid (8, 2);
    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {4, 6}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=1/\steplength]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {0, 1, 4}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Tightness.Algorithm.Example.2.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \begin{scope}[scale=\steplength]
    	    \draw[dashed, black!50] (0, 0) grid (8, 2);
    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1+1/2-1/3})}]
        	    \foreach \x in {4, 6}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=1/\steplength]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {0, 2, 4}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Tightness.No.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \begin{scope}[scale=\steplength]
	        \draw[white] (-2.5, -0.5) grid (4.5, 2);
    	    \draw[dashed, black!50] (0, 0) grid (2, 2);
    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {2}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=1/\steplength]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {0}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            \begin{scope}[thick, -latex]
                \draw (1.5, 0.8) -- (1.5, 1.5);
                \foreach \x in {1}
                {
                    \draw (\x + 0.2, 1.5) -- (\x - 0.6, 1.5);
                }
            \end{scope}
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/Tightness.Yes.tex <==
\documentclass[tikz]{standalone}

\usepackage{import}

\begin{document}
	\begin{tikzpicture}
	    \pgfmathsetmacro{\steplength}{1.5}
	    \begin{scope}[scale=\steplength]
	        \draw[white] (-1, 0) grid (6, 2.5);
    	    \draw[dashed, black!50] (0, 0) grid (5, 2);
    	    \begin{scope}[shift={({-0.5 + sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {4}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=1/\steplength]
                        \import{images/}{blocks.3.blue}
                    \end{scope}
                }
            \end{scope}
    	    \begin{scope}[shift={({0.5 - sqrt(3) / 6}, {1/2-1/3})}]
        	    \foreach \x in {0, 1}
        	    {
        	        \begin{scope}[xshift = \x cm, scale=2/3]
                        \import{images/}{blocks.3.red}
                    \end{scope}
                }
            \end{scope}
            \begin{scope}[thick, -latex]
                \draw (3.5, 0.8) -- (3.5, 1.5);
                \foreach \x in {1,2,3}
                {
                    \draw (\x + 0.2, 1.5) -- (\x - 0.6, 1.5);
                }
            \end{scope}
        \end{scope}
	\end{tikzpicture}
\end{document}


==> images/road.frame.cars.only.tex <==
\documentclass[tikz]{standalone}

\usepackage{graphicx}
\usepackage{etoolbox}

\graphicspath{{../clipart/}}


\begin{document}
	\begin{tikzpicture}
		\tikzset{
			bluecar/.pic={
				\ifdef{\drawslots}{
					\draw[rotate=-\angle, rounded corners=5pt] 
						(-\carswidth/2, -\carsheight * 0.4) rectangle (\carswidth/2, \carsheight * 0.6);
					}{}
				\pgfmathsetmacro{\bluescale}{\bluecarscalefactor * \carscalefactor}
				\node at (0, 0) {\includegraphics[scale=\bluescale]{BlueCarTopView}};
			},
			graycar/.pic={
				\ifdef{\drawslots}{
					\draw[rotate=-\angle, rounded corners=5pt] 
						(-\carswidth/2, -\carsheight * 0.4) rectangle (\carswidth/2, \carsheight * 0.6);
					}{}
				\node at (0, 0) {\includegraphics[scale=\carscalefactor]{GrayCarTopView}}; 
			},
			redcar/.pic={
				\ifdef{\drawslots}{
					\draw[rotate=-\angle, rounded corners=5pt] 
						(-\carswidth/2, -\carsheight * 0.4) rectangle (\carswidth/2, \carsheight * 0.6);
					}{}
				\node at (0, 0) {\includegraphics[scale=\carscalefactor]{RedCarTopView}};
			},
			nocar/.pic={
				\ifdef{\drawslots}{
					\draw[rotate=-\angle, rounded corners=5pt] 
						(-\carswidth/2, -\carsheight * 0.4) rectangle (\carswidth/2, \carsheight * 0.6);
					}{}
			}
		}
		
		\pgfmathsetmacro{\m}{4}
		\pgfmathsetmacro{\length}{4}
		
		\pgfmathsetmacro{\xshow}{\m}
		\pgfmathsetmacro{\yshow}{\length}

		\pgfmathtruncatemacro{\angle}{90}
		\pgfmathsetmacro{\carscalefactor}{0.02}
		\pgfmathsetmacro{\bluecarscalefactor}{0.95}
		\pgfmathsetmacro{\carswidth}{0.42}
		\pgfmathsetmacro{\carsheight}{0.95}
		\pgfmathsetmacro{\scalefactor}{0.5}
		%\pgfmathsetmacro{\laserlength}{0.5}

		\pgfmathsetmacro{\xfix}{-0.41}
		\pgfmathsetmacro{\yfix}{-\m +.25}
		\clip (-0.25, \xfix) rectangle +(\xshow+0.5, \yshow);
		
		\pgfmathtruncatemacro{\lastlane}{ 2 * \m - 1 }
		\begin{scope}[rotate=\angle, shift={(\xfix, \yfix)}]%
			\fill[black!20] (0, 0) rectangle (\length, \m);
			\foreach \y in {0, \m}
			{
				\draw[line width = 0.5mm, yellow!90] (0,\y) -- (\length, \y);
			}
			\foreach \y in {1, ..., \lastlane}
			{
				\draw[line width = 0.3mm, dash pattern=on 9pt off 27pt, white] 
					(0,\y * \scalefactor) -- +(\length, 0);
			}
			% draw black frame
			\draw[line width = 0.3mm] (1, 0+0.05) rectangle +(2, \m-2*0.05);
			
		\end{scope}%
		
		% draw exit arrows
		\begin{scope}[scale=0.5, line width = 1.2pt, -latex, fill=white, white]
			\foreach \lane in {0, 1, 2}
			{
				\draw (\lane + 5-0.1, 4) -- ++(0, 0.5) -- ++(0.5, 0.45);
				\draw (\lane + 0+0.1, 4) -- ++(0, 0.5) -- ++(-0.5, 0.45);
			}
			\foreach \lane in {0, 1}
			{
				\draw (\lane+3, 4) -- +(0, 1);
			}
		\end{scope}

		% cars in the frame
		\begin{scope}%
			%\clip (-1/2, 0.6) rectangle +(\m+1/2, \length-2);
			% red cars
			\foreach \x/\y in {0/1, 2/1, 4/1}
			{
				\pic[rotate=\angle, transform shape] at (\x * \scalefactor, \y) {redcar};
			}
			% blue cars
			\foreach \x/\y in {1/1, 5/1, 7/1}
			{
				\pic[rotate=\angle, transform shape] at (\x * \scalefactor, \y) {bluecar};
			}
			% gray cars
			\foreach \x/\y in {0/0, 1/0, 3/0, 6/0, 7/0, 1/3, 2/3, 4/3, 5/3, 7/3}
			{
				\pic[rotate=\angle, transform shape] at (\x * \scalefactor, \y) {graycar};
			}
			% empty slots
			\foreach \x in {-2, ..., \lastlane}
			{
				\foreach \y in {1, ..., \length}
				{
					\pic[rotate=\angle, transform shape] at 
						(\x * \scalefactor + 2 * \scalefactor, \y - 1) {nocar};
				}
			}
		\end{scope}%
	\end{tikzpicture}%
	%}
\end{document}


==> images/road.frame.cars.sorted.tex <==
\documentclass[tikz]{standalone}

\usepackage{graphicx}
\usepackage{etoolbox}

\graphicspath{{../clipart/}}


\begin{document}
	\begin{tikzpicture}
		\tikzset{
			bluecar/.pic={
				\ifdef{\drawslots}{
					\draw[rotate=-\angle, rounded corners=5pt] 
						(-\carswidth/2, -\carsheight * 0.4) rectangle (\carswidth/2, \carsheight * 0.6);
					}{}
				\pgfmathsetmacro{\bluescale}{\bluecarscalefactor * \carscalefactor}
				\node at (0, 0) {\includegraphics[scale=\bluescale]{BlueCarTopView}};
			},
			graycar/.pic={
				\ifdef{\drawslots}{
					\draw[rotate=-\angle, rounded corners=5pt] 
						(-\carswidth/2, -\carsheight * 0.4) rectangle (\carswidth/2, \carsheight * 0.6);
					}{}
				\node at (0, 0) {\includegraphics[scale=\carscalefactor]{GrayCarTopView}}; 
			},
			redcar/.pic={
				\ifdef{\drawslots}{
					\draw[rotate=-\angle, rounded corners=5pt] 
						(-\carswidth/2, -\carsheight * 0.4) rectangle (\carswidth/2, \carsheight * 0.6);
					}{}
				\node at (0, 0) {\includegraphics[scale=\carscalefactor]{RedCarTopView}};
			},
			nocar/.pic={
				\ifdef{\drawslots}{
					\draw[rotate=-\angle, rounded corners=5pt] 
						(-\carswidth/2, -\carsheight * 0.4) rectangle (\carswidth/2, \carsheight * 0.6);
					}{}
			}
		}
		
		\pgfmathsetmacro{\m}{4}
		\pgfmathsetmacro{\length}{4}
		
		\pgfmathsetmacro{\xshow}{\m}
		\pgfmathsetmacro{\yshow}{\length}

		\pgfmathtruncatemacro{\angle}{90}
		\pgfmathsetmacro{\carscalefactor}{0.02}
		\pgfmathsetmacro{\bluecarscalefactor}{0.95}
		\pgfmathsetmacro{\carswidth}{0.42}
		\pgfmathsetmacro{\carsheight}{0.95}
		\pgfmathsetmacro{\scalefactor}{0.5}
		%\pgfmathsetmacro{\laserlength}{0.5}

		\pgfmathsetmacro{\xfix}{-0.41}
		\pgfmathsetmacro{\yfix}{-\m +.25}
		\clip (-0.25, \xfix) rectangle +(\xshow+0.5, \yshow);
		
		\pgfmathtruncatemacro{\lastlane}{ 2 * \m - 1 }
		\begin{scope}[rotate=\angle, shift={(\xfix, \yfix)}]%
			\fill[black!20] (0, 0) rectangle (\length, \m);
			\foreach \y in {0, \m}
			{
				\draw[line width = 0.5mm, yellow!90] (0,\y) -- (\length, \y);
			}
			\foreach \y in {1, ..., \lastlane}
			{
				\draw[line width = 0.3mm, dash pattern=on 9pt off 27pt, white] 
					(0,\y * \scalefactor) -- +(\length, 0);
			}
			% draw black frame
			\draw[line width = 0.3mm] (1, 0+0.05) rectangle +(2, \m-2*0.05);
			
		\end{scope}%
		
		% draw exit arrows
		\begin{scope}[scale=0.5, line width = 1.2pt, -latex, fill=white, white]
			\foreach \lane in {0, 1, 2}
			{
				\draw (\lane + 5-0.1, 4) -- ++(0, 0.5) -- ++(0.5, 0.45);
				\draw (\lane + 0+0.1, 4) -- ++(0, 0.5) -- ++(-0.5, 0.45);
			}
			\foreach \lane in {0, 1}
			{
				\draw (\lane+3, 4) -- +(0, 1);
			}
		\end{scope}

		% cars in the frame
		\begin{scope}%
			%\clip (-1/2, 0.6) rectangle +(\m+1/2, \length-2);
			% red cars
			\foreach \x/\y in {5/1, 6/2, 7/1}
			{
				\pic[rotate=\angle, transform shape] at (\x * \scalefactor, \y) {redcar};
			}
			% blue cars
			\foreach \x/\y in {0/1, 1/2, 2/2}
			{
				\pic[rotate=\angle, transform shape] at (\x * \scalefactor, \y) {bluecar};
			}
			% gray cars
			\foreach \x/\y in {0/0, 1/0, 5/0, 6/0, 7/0, 0/3, 1/3, 2/3, 6/3, 7/3}
			{
				\pic[rotate=\angle, transform shape] at (\x * \scalefactor, \y) {graycar};
			}
			% empty slots
			\foreach \x in {-2, ..., \lastlane}
			{
				\foreach \y in {1, ..., \length}
				{
					\pic[rotate=\angle, transform shape] at 
						(\x * \scalefactor + 2 * \scalefactor, \y - 1) {nocar};
				}
			}
		\end{scope}%
	\end{tikzpicture}%
	%}
\end{document}

